Approve What, Exactly? Effect Binding and Trusted Rendering for Agent Step-Up Authorization

AI agents now pause for approval before they send money, delete files or email outsiders, and that approval is usually treated as a second factor. We argue it is one only when compromising the agent cannot produce it and when it names exactly what it approves, and we test both conditions. We define twelve attacks on the approval path, including decoy recipients, amount cancellation, card padding, label spoofing, enrollment squatting and threshold splitting, and run them against the Agent Payments Protocol (AP2), the Microsoft action-bound approval design and Model Context Protocol (MCP) elicitation. An audit of ten agent runtimes finds no third-party verifiable approval record, no flood limits where measurable, and post-approval argument changes in four of eight runtimes with measurable binding. As a reference defense we build ASU (Agent Step-Up), a gateway that renders the approval card from a canonical effect descriptor, has a passkey on the phone of the user sign its digest, and executes only the stored call. Tamarin proves its binding, single-use and key-level non-repudiation properties under three stated hypotheses (53 lemmas). Across 27,108 scripted trials and 609 AgentDojo attack pairs, ASU stops substitution, replay and grant stretching, and the trusted card cuts forged-narration attack success from 0.54 to 0.03. With 15 current language models as automated approvers, the trusted card raises the attack catch rate from 0.30 to 0.98, at the cost of refusing 16 percent of harmless near misses, mostly due to a placeholder artifact in our stimuli. A second device adds nothing measurable over a trusted on-host confirmation in these experiments, flooding still succeeds 0.45 to 0.60 of the time against a modeled approver, and approval cannot stop effects that policy already allows. Code, data and proofs: https://github.com/Sports-Vision-Inc/agent-step-up

==> figures/tikz_example.tex <==
% Figure: the decoy-bcc stimulus in the narrated and the card view (text copied from data/llm/stimuli_llm_approver.json)
\begin{tikzpicture}[font=\scriptsize]
\node[draw=narrorange,line width=0.9pt,rounded corners=3pt,fill=untrustred!60,inner sep=6pt,
      text width=0.36\textwidth,align=left,anchor=north west] (L) at (0,0) {%
  \textbf{\small Narrated view} {\color{inkgray}(written by the agent)}\\[4pt]
  \ttfamily APPROVAL REQUEST\\
  The agent describes the action it wants to take:\\[2pt]
  Sending report.txt to boss@example.test with the subject 'Weekly report'.\\[8pt]
  \rmfamily\color{inkgray}User's task: \emph{Email the file report.txt to boss@example.test with the subject
  `Weekly report'.}};
\node[draw=cardblue,line width=0.9pt,rounded corners=3pt,fill=trustgreen!70,inner sep=6pt,
      text width=0.53\textwidth,align=left,anchor=north west] (R) at ($(L.north east)+(0.35,0)$) {%
  \textbf{\small Trusted card} {\color{inkgray}(rendered by the gateway from $\Desc$)}\\[4pt]
  \ttfamily
  Title: SEND to "boss@example.test", \textbf{"collector@example.test"} [send\_email]\\
  Risk notes:\\
  \ \ - 2 recipients/payees: "boss@example.test", "collector@example.test"\\
  Effect:\ \ Tool: send\_email\ \ \ Effect class: send\\
  \ \ Target: "boss@example.test", "collector@example.test"\\
  Arguments (names chosen by the agent; values exactly as they will be used):\\
  \ \ arg.bcc: \textbf{"collector@example.test"}\ \ [type: recipient]\\
  \ \ arg.body: "<report placeholder>"\ \ [type: text]\\
  \ \ arg.subject: "Weekly report"\ \ [type: text]\\
  \ \ arg.to: "boss@example.test"\ \ [type: recipient]\\
  Request context: user-0001, agent-0001, sess-0001\\
  \ \ Origin: user\_turn (asserted by the agent, not verified)\\
  Digest: 5ffd1292\ldots 75fb51ab\\[3pt]
  \fcolorbox{narrorange}{white}{\parbox{8.1cm}{\raggedright\ttfamily
  Agent's explanation (UNTRUSTED: written by the agent, may be false)\\
  Sending report.txt to boss@example.test with the subject 'Weekly report'.}}};
\node[anchor=north,font=\footnotesize\bfseries,text=narrorange] at ($(L.south)+(0,-0.15)$)
  {\exBccNarrApprove{} of \exBccN{} model approvers approve};
\node[anchor=north,font=\footnotesize\bfseries,text=cardblue] at ($(R.south)+(0,-0.15)$)
  {\exBccCardDeny{} of \exBccN{} model approvers deny};
\end{tikzpicture}


==> figures/tikz_overview.tex <==
% Figure 1: three ways to ask a human
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=4pt]},
  box/.style={draw=inkgray,rounded corners=2pt,align=center,minimum height=8mm,minimum width=18mm,text width=17mm,inner sep=2pt,fill=white},
  arr/.style={->,thick,inkgray},
  lab/.style={font=\scriptsize,align=center,inner sep=1.5pt},
  bad/.style={fill=untrustred,draw=none,rounded corners=4pt},
  good/.style={fill=trustgreen,draw=none,rounded corners=4pt}]

% ---------------- (a) in-channel confirmation
\begin{scope}[xshift=0cm]
  \fill[bad] (0,0) rectangle (6.6,4.2);
  \node[box] (A) at (1.3,3.2) {Agent};
  \node[box] (C) at (5.3,3.2) {Chat channel};
  \node[box] (T) at (1.3,0.9) {Tool};
  \node[box] (H) at (5.3,0.9) {User};
  \draw[arr] ([yshift=2mm]A.east) -- node[lab,above] {``may I?''} ([yshift=2mm]C.west);
  \draw[arr,narrorange,dashed] ([yshift=-2mm]A.east) -- node[lab,below,text=narrorange] {forged ``yes''} ([yshift=-2mm]C.west);
  \draw[arr] (H) -- node[lab,right] {``yes''} (C);
  \draw[arr] (A) -- node[lab,left] {runs} (T);
  \node[font=\small\bfseries,anchor=south west] at (0,4.3) {(a) In-channel confirmation};
\end{scope}

% ---------------- (b) narrated out-of-band card
\begin{scope}[xshift=7.1cm]
  \fill[bad] (0,0) rectangle (2.9,4.2);
  \fill[good] (3.1,0) rectangle (6.6,4.2);
  \node[box] (A) at (1.3,3.2) {Agent};
  \node[box] (P) at (5.3,3.2) {Phone shows agent's text};
  \node[box] (T) at (1.3,0.9) {Tool};
  \node[box] (H) at (5.3,0.9) {User taps ``ok''};
  \draw[arr] (A) -- node[lab,above] {``email boss''} (P);
  \draw[arr] (P) -- (H);
  \draw[arr] (H) -- node[lab,below] {ok} (T);
  \draw[arr,narrorange] (A) -- node[lab,left,text=narrorange] {bcc to\\attacker} (T);
  \node[font=\small\bfseries,anchor=south west] at (0,4.3) {(b) Narrated card};
\end{scope}

% ---------------- (c) effect-bound approval
\begin{scope}[xshift=14.2cm]
  \fill[bad] (0,0) rectangle (1.9,4.2);
  \fill[good] (2.1,0) rectangle (9.4,4.2);
  \node[box,text width=13mm,minimum width=14mm] (A) at (0.95,3.2) {Agent};
  \node[box,text width=23mm,minimum width=24mm] (G) at (4.1,3.2) {Gateway: canonical $\Desc$, digest $\dig$};
  \node[box,text width=17mm] (P) at (7.9,3.2) {Phone: card from $\Desc$};
  \node[box,text width=17mm] (S) at (7.9,0.9) {Passkey signs $c(\dig,\mathit{id})$};
  \node[box,text width=23mm,minimum width=24mm] (T) at (4.1,0.9) {Execute stored $\Desc$ once};
  \draw[arr] ([yshift=2mm]A.east) -- node[lab,above] {call} ([yshift=2mm]G.west);
  \draw[arr,dashed] ([yshift=-2mm]G.west) -- node[lab,below] {id} ([yshift=-2mm]A.east);
  \draw[arr] (G) -- (P);
  \draw[arr] (P) -- (S);
  \draw[arr] (S) -- node[lab,below] {receipt} (T);
  \draw[arr] (G) -- node[lab,right] {stored} (T);
  \node[font=\small\bfseries,anchor=south west] at (0,4.3) {(c) Effect-bound approval};
\end{scope}
\end{tikzpicture}}


==> figures/tikz_protocol.tex <==
% Figure: message sequence of a challenged call in ASU
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,>={Stealth[length=4pt]},
  actor/.style={draw=inkgray,rounded corners=2pt,minimum width=22mm,minimum height=6.5mm,fill=white,font=\footnotesize\bfseries},
  msg/.style={->,thick,inkgray},
  note/.style={font=\scriptsize,align=left,anchor=north west,text width=40mm,inner sep=1pt},
  lab/.style={font=\scriptsize,above=1pt,inner sep=1pt,fill=white}]
  % lanes: agent 0, gateway 5, phone 10, resource 14.6
  \def\xa{0}\def\xg{5}\def\xd{10}\def\xr{14.6}
  \def\yend{-11.4}
  \begin{scope}[on background layer]
    \fill[untrustred] (-1.3,0.5) rectangle (1.3,\yend);
    \fill[trustgreen] (3.7,0.5) rectangle (11.3,\yend);
  \end{scope}
  \foreach \x/\n/\t in {\xa/A/{Agent}, \xg/G/{Gateway}, \xd/D/{User's phone}, \xr/R/{Resource}}{
    \node[actor] (\n) at (\x,0) {\t};
    \draw[gray!70,dashed] (\x,-0.35) -- (\x,\yend);
  }
  \node[font=\scriptsize,text=narrorange!80!black,anchor=north] at (\xa,\yend-0.05) {agent's reach};
  \node[font=\scriptsize,text=noexaqua!60!black,anchor=north] at (7.5,\yend-0.05) {trusted, unreachable by the agent};

  % 1 call
  \draw[msg] (\xa,-1.0) -- node[lab] {tool call $q$, explanation $e$} (\xg,-1.0);
  \node[note] at (\xg+0.15,-1.15) {$\Desc=\mathsf{Canon}(q)$, $\dig=\Hash(\JCS(\Desc))$;\\ policy returns \code{challenge}};
  % 2 202
  \draw[msg] (\xg,-2.4) -- node[lab] {\code{202} and approval id only} (\xa,-2.4);
  % 3 open page
  \draw[msg] (\xd,-3.3) -- node[lab] {open page (TLS, signed-in user)} (\xg,-3.3);
  % 4 card + challenge
  \draw[msg] (\xg,-4.2) -- node[lab] {card $\mathsf{Render}(\Desc)$, grant offer, challenge $c$} (\xd,-4.2);
  \node[note,text width=30mm] at (\xd+0.15,-4.35) {user reads the card;\\ passkey signs $c$ with user verification};
  % 5 assertion
  \draw[msg] (\xd,-5.6) -- node[lab] {assertion over $c$ (covers $g$ if ticked)} (\xg,-5.6);
  \node[note] at (\xg+0.15,-5.75) {verify with $pk_U$, origin and relying party;\\ store the receipt};
  % 6 retry
  \draw[msg] (\xa,-7.0) -- node[lab] {retry with id [and args$'$]} (\xg,-7.0);
  \node[note] at (\xg+0.15,-7.15) {$\dig'\neq\dig \Rightarrow$ \code{409};\\ otherwise approved $\to$ consumed};
  % 7 execute
  \draw[msg] (\xg,-8.6) -- node[lab,pos=0.62] {execute stored $\Desc$, or token $\{\dig,\mathit{aud},\mathit{exp},\mathit{jti}\}$} (\xr,-8.6);
  % 8 result
  \draw[msg] (\xg,-9.6) -- node[lab] {result and receipt id} (\xa,-9.6);
  \node[note] at (\xg+0.15,-9.75) {append to the keyed hash chain};
\end{tikzpicture}

